Hubble Space Telescope Combined Strong and Weak Lensing Analysis of the CLASH Sample: Mass and Magnification Models and Systematic Uncertainties

We present results from a comprehensive lensing analysis in HST data, of the complete CLASH cluster sample. We identify new multiple-images previously undiscovered allowing improved or first constraints on the cluster inner mass distributions and profiles. We combine these strong-lensing constraints with weak-lensing shape measurements within the HST FOV to jointly constrain the mass distributions. The analysis is performed in two different common parameterizations (one adopts light-traces-mass for both galaxies and dark matter while the other adopts an analytical, elliptical NFW form for the dark matter), to provide a better assessment of the underlying systematics - which is most important for deep, cluster-lensing surveys, especially when studying magnified high-redshift objects. We find that the typical (median), relative systematic differences throughout the central FOV are $\sim40\%$ in the (dimensionless) mass density, $\kappa$, and $\sim20\%$ in the magnification, $\mu$. We show maps of these differences for each cluster, as well as the mass distributions, critical curves, and 2D integrated mass profiles. For the Einstein radii ($z_{s}=2$) we find that all typically agree within $10\%$ between the two models, and Einstein masses agree, typically, within $\sim15\%$. At larger radii, the total projected, 2D integrated mass profiles of the two models, within $r\sim2\arcmin$, differ by $\sim30\%$. Stacking the surface-density profiles of the sample from the two methods together, we obtain an average slope of $d\log (\Sigma)/d\log(r)\sim-0.64\pm0.1$, in the radial range [5,350] kpc. Lastly, we also characterize the behavior of the average magnification, surface density, and shear differences between the two models, as a function of both the radius from the center, and the best-fit values of these quantities.

==> (inline-0) <==
\begin{deluxetable*}{|c|c|c|c|c|c|c|c|}
%\tabletypesize{\tiny}
\tablecolumns{8}
\tablewidth{0pt}
\tablecaption{\small{Multiple Images and Candidates} \label{multTable}}
\tablehead{
\colhead{Arc ID
} &
\colhead{$\alpha$(deg.)
} &
\colhead{$\delta$(deg.)
} &
\colhead{Phot-$z$ [95\% C.I.]
} &
\colhead{Input $z$
} &
\colhead{$z_{LTM}$ [95\% C.I.]
} &
\colhead{$z_{NFW}$ [95\% C.I.]
} &
\colhead{Comments
}
}
\startdata
A209   &                &                 &       &      &      &    &  \\
1.1 &  22.966446 & -13.611836 & 1.13 [1.08,1.23] & 2.63 &      \nodata             & \nodata  &            \\
1.2 &  22.967486 & -13.610139 & \nodata              & "    &      \nodata             & \nodata &   \\
1.3 &  22.970421 & -13.608081 & 2.63 [2.49,2.73] & "    &      \nodata              & \nodata&   \\
2.1 &  22.968694 & -13.615574 & 0.64 [0.55,0.69] & \nodata  &  3.47 [2.97,5.83] & 0.77 [0.67,0.85] & \\
2.2 &  22.967876 & -13.616512 & \nodata              & \nodata  &      "             & " &   \\
3.1 &  22.967951 & -13.615285 & \nodata              & \nodata  &  1.74 [1.74,4.90]  & 4.78 [2.14,6.21] & \\
3.2 &  22.968025 & -13.616946 & \nodata              & \nodata  &      "             & " &  \\
\hline
A383&  &         &           &           &       &      &  \\
1.1 &  42.009552 & -3.530456 & \nodata               &   -1.01      &       \nodata           & \nodata& \citet{Smith2001,Newman2011}\\
1.2 &  42.014522 & -3.528490 & \nodata               &         "    &      \nodata            &\nodata&\\
2.1 &  42.012166 & -3.533071 & \nodata               &       "      &      \nodata            &\nodata&\\
2.2 &  42.011801 & -3.532821 & \nodata               &   "          &         \nodata         &\nodata&\\
2.3 &  42.010168 & -3.531454 & \nodata               &   "          &            \nodata      &\nodata&\\
3.1 &  42.010029 & -3.533253 & \nodata               &  -2.55       &               \nodata   &\nodata& \citet{Newman2011}\\
3.2 &  42.009504 & -3.533181 & \nodata              &     "         & \nodata           &        \nodata          &\\
3.3 &  42.012488 & -3.535292 & 2.71 [2.61,2.75] &     "         &    \nodata        &       \nodata           &\\
3.4 &  42.009473 & -3.533913 & \nodata              &     "         &      \nodata      &      \nodata            &\\
c3.5 &  42.015974 & -3.535156 & 3.23 [3.12,3.30] &    "         &        \nodata    &      \nodata            &\\
4.1 &  42.009242 & -3.533997 & \nodata              &     "        &      \nodata      &      \nodata            &\\
4.2 &  42.009106 & -3.533474 & \nodata              &     "        &     \nodata       &      \nodata            &\\
4.3 &  42.011786 & -3.535292 & 2.73 [2.69,3.10] &    "        &     \nodata       &      \nodata            &\\
c4.4 &  42.016005 & -3.535271 & 3.23 [3.12,3.30] &    "        &   \nodata         &     \nodata             &\\
c3/4 &  42.013168 & -3.535480 & \nodata             &     "       &   \nodata         &      \nodata            &\\
c3/4 &  42.014246 & -3.535324 & \nodata              &    "        &    \nodata        &     \nodata             &\\
5.1 &  42.013652 & -3.526335 & \nodata              &    -6.03      &     \nodata       &    \nodata              & \citet{Richard2011A383highz}\\
5.2 &  42.019182 & -3.532931 & 6.04 [5.88,6.17] &     "         &       \nodata     &    \nodata              &\\
6.1 &  42.017672 & -3.531423 & 2.38 [2.36,2.46] &    -1.83     &    \nodata        &     \nodata             & CLASH-VLT\\
6.2 &  42.014025 & -3.533217 & 0.06 [0.02,0.11] &    "         &      \nodata      &     \nodata             &\\
6.3 &  42.008862 & -3.528095 & 1.91 [1.82,2.10] &     "       &    \nodata        &      \nodata            &\\
6.4 &  42.015373 & -3.526726 & \nodata              &     "        &   \nodata         &     \nodata             &\\
c7.1 &  42.016838 & -3.523779 & 5.00 [4.72,5.23] &     \nodata      &   \nodata         &    \nodata              &\\
c7.2 &  42.015171 & -3.523207 & \nodata              &     \nodata      &   \nodata         &    \nodata              &\\
c7.3 &  42.012981 & -3.522914 & 4.77 [4.50,5.05] &     \nodata      &   \nodata         &    \nodata              &\\
c8.1 &  42.015357 & -3.523526 & 2.58 [1.17,3.12] &     \nodata      &   \nodata         &    \nodata              &\\
c8.2 &  42.014038 & -3.523275 & \nodata              &     \nodata      &   \nodata         &    \nodata              &\\
c9.1 &  42.015626 & -3.533905 & \nodata              &     \nodata     &   \nodata         &     \nodata             &\\
c9.2 &  42.017211 & -3.532735 & 0.28 [0.14,3.43] &     \nodata     &   \nodata         &     \nodata             &\\
c9.3 &  42.016082 & -3.526625 & \nodata              &     \nodata    &    \nodata         &     \nodata             &\\
c9.4 &  42.008007 & -3.528034 & 3.76 [3.63,3.87] &    \nodata      &   \nodata         &     \nodata             &\\
\hline
A611&             &           &          &   &       & &  \\
1.1 &  120.232260 & 36.061430 & 1.56 [1.10,1.76] & -1.49& \nodata & \nodata & \citet{Newman2013}\\
1.2 &  120.241820 & 36.055075 & 1.57 [1.52,1.73] & " & \nodata& \nodata & \\
1.3 &  120.241110 & 36.058144 & \nodata & " & \nodata& \nodata & \\
1.4 &  120.235610 & 36.054100 & \nodata & " &\nodata & \nodata & \\
1.5 &  120.235950 & 36.054732 & \nodata & " &\nodata & \nodata & \\
1.6 &  120.236680 & 36.056140 & \nodata & " & \nodata& \nodata & \\
2.1 &  120.237240 & 36.060997 & 0.91 [0.82,0.93] & -0.98 &\nodata & \nodata& \citet{Newman2013}\\
2.2 &  120.240480 & 36.059643 & \nodata & "& \nodata& \nodata&\\
2.3 &  120.242150 & 36.057169 & 0.86 [0.77,0.91] & " & \nodata&\nodata& \\
3.1 &  120.235610 & 36.060708 & 1.54 [1.46,1.57] & \nodata & 1.45 [1.30,1.45] & 1.73 [1.43,1.87] & \\
3.2 &  120.237380 & 36.060528 & 1.12 [1.07,1.32] &\nodata & "& " & \\
3.3 &  120.243160 & 36.053450 & 1.52 [1.45,1.56] &\nodata & "& " & \\
3.4 &  120.234070 & 36.055653 & \nodata &\nodata & "& " & \\
3.5 &  120.235880 & 36.056447 & \nodata &\nodata &" &  "& \\
\hline
A1423&             &           &          &   &       & &  \\
c1.1 &  179.317560 & 33.606503 & 3.52 [3.47,3.62] & 3.50& \nodata & \nodata &\\
c1.2 &  179.319250 & 33.616867 & 3.48 [3.41,3.52] & "& \nodata & \nodata &\\
c2.1 &  179.318990 & 33.611675 & \nodata & \nodata & \nodata & \nodata &\\
c2.2 &  179.319080 & 33.610921 & \nodata & \nodata & \nodata & \nodata &\\
c2.3? &  179.322640 & 33.606795 & \nodata & \nodata & \nodata & \nodata &\\
c3.1 &  179.320090 & 33.612385 & \nodata & \nodata & \nodata & \nodata &\\
c3.2 &  179.320200 & 33.610804 & \nodata & \nodata & \nodata & \nodata &\\
c3.3? &  179.322980 & 33.608767 & \nodata & \nodata & \nodata & \nodata &\\
\hline
A2261&             &           &          &   &       & &  \\
1.1 &  260.606020 & 32.140293 & 4.46 [4.25,4.60] & 4.4 & \nodata& \nodata&\\
1.2 &  260.613700 & 32.128485 & 4.38 [4.24,4.50] & "& \nodata& \nodata&\\
2.1 &  260.609730 & 32.139011 & 4.17 [3.98,4.33] & \nodata& underconstrained& underconstrained&\\
2.2 &  260.608860 & 32.138469 & 0.77 [0.74,0.79] &\nodata & "&" &\\
2.3 &  260.607880 & 32.138072 & 3.74 [3.52,4.04] & \nodata&" & "&\\
c3.1 &  260.620460 & 32.131969 & 2.99 [2.86,3.11] &\nodata &\nodata &\nodata &\\
c3.2 &  260.620440 & 32.131482 & 2.99 [2.69,3.18] & \nodata&\nodata & \nodata&\\
c3.3 &  260.612350 & 32.127329 & \nodata & \nodata&\nodata &\nodata &\\
c3.4 &  260.605770 & 32.138361 & 3.18 [0.29,3.55] &\nodata & \nodata& \nodata&\\
4.1 &  260.619010 & 32.135526 & 3.48 [3.41,3.56] & \nodata&4.66 [3.09,4.78] & 5.58 [4.98,6.36]&\\
4.2 &  260.618170 & 32.127076 & 3.32 [3.26,3.39] & \nodata& "& "&\\
4.3 &  260.605040 & 32.137079 & 3.43 [3.36,3.50] & \nodata& "& "&\\
5.1 &  260.619110 & 32.135310 & 3.51 [0.32,3.92] & \nodata& 4.68 [3.12,8.26]&5.04 [4.54,5.95] &\\
5.2 &  260.617980 & 32.127022 & 3.32 [3.26,4.60] & \nodata& "& " &\\
5.3 &  260.604980 & 32.137133 & 3.43 [3.36,4.60] &\nodata & " & " &\\
6.1 &  260.612760 & 32.135906 & \nodata & \nodata& underconstrained& 1.53 [1.34,1.99]&\\
6.2 &  260.612950 & 32.133793 & \nodata & \nodata& "& "&\\
6.3 &  260.619200 & 32.124621 & 3.03 [2.92,3.13] & \nodata&" &" &\\
c7.1 &  260.610800 & 32.131049 & \nodata & \nodata&\nodata & \nodata&\\
c7.2 &  260.622160 & 32.133125 & 0.08 [0.06,0.10] & \nodata&\nodata &\nodata &\\
c8.1 &  260.608940 & 32.140492 & 4.82 [0.29,5.09] & \nodata& \nodata&\nodata &\\
c8.2 &  260.611420 & 32.128214 & \nodata & \nodata&\nodata & \nodata &\\
c9.1 &  260.605400 & 32.139209 & 3.24 [0.21,3.61] & \nodata&\nodata &\nodata &\\
c9.2 &  260.613380 & 32.127528 & 4.55 [4.20,4.87] &\nodata &\nodata & \nodata&\\
10.1 &  260.609920 & 32.133865 & \nodata & \nodata& 4.47 [2.60,4.73]& 3.07 [2.58,3.39]&\\
10.2 &  260.609390 & 32.133847 & \nodata & \nodata& "&" &\\
c11.1 &  260.611840 & 32.135075 & \nodata & \nodata& \nodata&\nodata &\\
c11.2 &  260.612350 & 32.133486 & \nodata &\nodata & \nodata&\nodata &\\
c12.1 &  260.610650 & 32.136881 & 2.99 [2.60,3.10] &\nodata &\nodata &\nodata &\\
c12.2 &  260.620990 & 32.126191 & 2.47 [2.07,2.86] &\nodata & \nodata&\nodata &\\
13.1 &  260.607750 & 32.127708 & 6.14 [5.67,6.42] &\nodata & underconstrained & 1.14 [1.10,1.29] &\\
13.2 &  260.607090 & 32.128268 & 5.33 [0.41,5.74] &\nodata & "& "&\\
c14.1 &  260.608280 & 32.129135 & 4.36 [4.05,4.53] &\nodata &\nodata &\nodata &\\
c14.2 &  260.608010 & 32.129387 & 0.65 [0.46,0.82] &\nodata &\nodata &\nodata &\\
\hline
CL1226&             &           &          &   &       & &  \\
1.1 &  186.749750 & 33.544089 & 2.04 [1.87,2.14] & 2.02 &\nodata &  \nodata &\\
1.2 &  186.750010 & 33.544955 & 1.94 [1.84,2.03] & "& \nodata&  \nodata &\\
1.3 &  186.750010 & 33.544594 & 1.68 [1.55,1.83] & "& \nodata&  \nodata &\\
c1.4/5 &  186.749990 & 33.547145 & 2.13 [2.04,2.45] & \nodata & \nodata&  \nodata &\\
2.1 &  186.744420 & 33.546039 & \nodata & 4.1& \nodata&  \nodata &\\
2.2 &  186.743770 & 33.546183 & \nodata & "& \nodata&  \nodata &\\
2.3 &  186.742340 & 33.541706 & 4.23 [4.07,4.34] &" &\nodata &   \nodata &\\
2.4 &  186.739520 & 33.544269 & 4.14 [3.99,4.25] &" &\nodata &   \nodata &\\
2.5 &  186.740410 & 33.554940 & 4.28 [4.06,4.44] & "&\nodata & \nodata &\\
3.1 &  186.746930 & 33.540803 & 3.34 [0.12,3.72] & \nodata& 3.16 [3.13,3.26]& 3.18 [2.99,3.23] &\\
3.2 &  186.749030 & 33.547303 & 3.71 [3.46,4.05] & \nodata-& "& "&\\
3.3 &  186.746150 & 33.552322 & \nodata &\nodata&" & "&\\
4.1 &  186.734820 & 33.537878 & 3.03 [0.07,3.23] & \nodata& \nodata& 2.81 [2.74,2.85]&\\
4.2 &  186.733130 & 33.538347 & 3.03 [2.85,3.26] & \nodata& \nodata& "& \\
c4.3 &  186.730990 & 33.539195 & 3.69 [3.33,4.00] & \nodata& \nodata& "& \\
\hline
M0329&             &           &          &   &       & &  \\
1.1 &  52.417385 & -2.195994 & 6.19 [5.93,6.38] & 6.18& \nodata&\nodata &\\
1.2 &  52.416933 & -2.197674 & 6.14 [5.88,6.28] & "& \nodata&\nodata &\\
1.3 &  52.421830 & -2.201267 & 6.17 [5.31,6.40] & "& \nodata&\nodata &\\
1.4 &  52.429834 & -2.188104 & 6.14 [5.59,6.54] & "&\nodata & \nodata&\\
2.1 &  52.421053 & -2.191354 & 2.18 [2.13,2.29] & -2.14 & \nodata&\nodata & CLASH-VLT\\
2.2 &  52.415072 & -2.200183 & 2.16 [2.09,2.19] & "& \nodata&\nodata &\\
2.3 &  52.425714 & -2.190451 & 2.28 [2.15,2.35] & "& \nodata&\nodata &\\
2.4 &  52.426401 & -2.198450 & 2.24 [2.23,2.34] & "& \nodata&\nodata &\\
3.1 &  52.417330 & -2.190885 & 3.11 [3.07,3.20] & \nodata& 3.39 [3.03,3.77] & 2.15 [2.09,2.30]& \\
3.2 &  52.412795 & -2.197096 & 3.01 [2.90,3.09] & \nodata&"&" & \\
3.3 &  52.422137 & -2.187526 & 2.99 [2.69,3.27] &\nodata&" & "& \\
c4.1 &  52.419819 & -2.204685 & \nodata & \nodata&\nodata & \nodata & \\
c4.2 &  52.417842 & -2.204161 & 0.59 [0.32,3.80] &\nodata &\nodata &\nodata & \\
c5.1 &  52.416062 & -2.194878 & 3.25 [3.13,3.46] &\nodata &\nodata &\nodata & \\
c5.2 &  52.415155 & -2.196248 & 0.72 [0.28,0.81] & \nodata&\nodata &\nodata & \\
c5.3 &  52.425017 & -2.187649 & 3.26 [0.17,3.56] & \nodata& \nodata&\nodata & \\
c6.1 &  52.415941 & -2.195603 & 3.79 [3.43,4.18] & \nodata&\nodata &\nodata & \\
c6.2 &  52.415619 & -2.196087 & 1.51 [0.52,1.77] &\nodata &\nodata &\nodata & \\
c6.3 &  52.426348 & -2.187428 & 1.60 [1.08,2.17] & \nodata& \nodata& \nodata &\\
\hline
M0416&             &           &          &   &       & &  \\
1.1 &  64.040750 & -24.061592 & 1.79 [1.53,1.82] & -1.896 & \nodata &  \nodata & \citet{Christensen2012Specs}\\
1.2 &  64.043479 & -24.063542 & 1.96 [1.83,2.06] & "& \nodata &  \nodata & \\
1.3 &  64.047354 & -24.068669 & 1.84 [1.78,2.10] & "& \nodata &  \nodata & \\
2.1 &  64.041183 & -24.061881 & 2.49 [2.40,2.55] & "& \nodata &  \nodata & \\
2.2 &  64.043004 & -24.063036 & 2.50 [2.42,2.59] & "& \nodata &  \nodata & \\
2.3 &  64.047475 & -24.068850 & 2.50 [2.42,2.59] & "& \nodata &  \nodata & \\
3.1 &  64.030783 & -24.067117 & 2.32 [2.24,2.36] & \nodata& 2.39 [2.37,2.41]& 2.31 [2.30,2.33] & \\
3.2 &  64.035254 & -24.070981 & 2.17 [2.08,2.23] & \nodata& "&"& \\
3.3 &  64.041817 & -24.075711 & 2.32 [2.28,2.79] &\nodata & "& "&\\
4.1 &  64.030825 & -24.067225 & 2.17 [1.21,3.00] & \nodata& 2.23 [2.19,2.25]& 1.85 [1.84,1.85]&\\
4.2 &  64.035154 & -24.070981 & 2.17 [2.08,2.23] &\nodata & "& "& \\
4.3 &  64.041879 & -24.075856 & 2.15 [1.89,2.24] &\nodata & "& "& \\
5.1 &  64.032387 & -24.068400 & 0.18 [0.14,0.25] & \nodata& 2.21 [2.20,2.24]& 2.59 [2.55,2.59] & \\
5.2 &  64.032663 & -24.068669 & 2.17 [2.12,2.35] & \nodata& "& "& \\
5.3 &  64.033513 & -24.069447 & 2.56 [2.45,2.73] & \nodata& "& "& \\
c5.4 &  64.043558 & -24.076958 & 2.17 [1.93,2.65] & \nodata& "& "& \\
6.1 &  64.040038 & -24.061844 & 1.07 [0.60,6.51] & 7.15 & \nodata& \nodata& \\
6.2 &  64.041442 & -24.062586 & \nodata & " & \nodata& \nodata& \\
c6.3 &  64.047592 & -24.070819 & \nodata & " & \nodata& \nodata& \\
7.1 &  64.039800 & -24.063092 & 2.41 [2.16,2.71] &\nodata &2.35 [2.29,2.35]& 2.28 [2.27,2.29]& \\
7.2 &  64.040633 & -24.063561 & 2.16 [1.85,2.19] &\nodata & "& "& \\
c7.3? &  64.046525 & -24.070944 & \nodata &\nodata & "& "& \\
8.1 &  64.036596 & -24.066125 & 2.39 [2.06,2.50] & \nodata& 2.22 [2.20,2.23]& 2.26 [2.24,2.27] &\\
8.2 &  64.036833 & -24.066342 & 2.42 [2.28,2.51] & \nodata& "& " &\\
c7.3?/c8.3? &  64.044567 & -24.072083 & 2.38 [2.21,2.52] &\nodata &\nodata & \nodata&\\
9.1 &  64.027025 & -24.078583 & 2.34 [1.83,2.50] & \nodata& 1.87 [1.82,1.89]& 1.80 [1.79,1.81]& \\
9.2 &  64.027521 & -24.079106 & 2.36 [1.41,2.68] & \nodata& "&"& \\
10.1 &  64.026017 & -24.077156 & 2.35 [2.24,2.37] & \nodata& 2.26 [2.22,2.29]& 2.00 [1.99,2.00]&\\
10.2 &  64.028471 & -24.079756 & 2.35 [2.24,2.47] & \nodata& " &" & \\
c9.3/c10.3? &  64.037467 & -24.083333 & 0.66 [0.16,0.95] &\nodata & \nodata& \nodata&\\
c10.3? &  64.040908 & -24.082969 & 2.20 [1.93,2.35] &\nodata & \nodata& \nodata&\\
c11.1 &  64.039208 & -24.070367 & 0.75 [0.69,0.83] &\nodata & \nodata& \nodata&\\
c11.2 &  64.038317 & -24.069753 & 1.00 [0.85,1.11] &\nodata & \nodata& \nodata&\\
c11.3 &  64.034225 & -24.066017 & 4.53 [0.44,4.72] &\nodata & \nodata& \nodata&\\
c12.1 &  64.038458 & -24.073817 & 1.56 [1.41,2.02] &\nodata & \nodata& \nodata&\\
c12.2 &  64.037546 & -24.073256 & 1.89 [1.16,2.23] &\nodata & \nodata& \nodata&\\
c12.3? &  64.033217 & -24.064661 & 0.79 [0.33,1.61] &\nodata & \nodata& \nodata&\\
13.1 &  64.027579 & -24.072786 & 3.21 [3.10,3.33] &\nodata & 3.50 [3.42,3.59]& 3.42 [3.40,3.44] &\\
13.2 &  64.032129 & -24.075169 & \nodata & \nodata& "&"&\\
13.3 &  64.040337 & -24.081544 & 3.33 [3.21,3.48] &\nodata & "&"&\\
14.1 &  64.026233 & -24.074339 & 1.77 [1.75,1.79] & \nodata& 1.89 [1.86,1.90] & 1.70 [1.70,1.71]&\\
14.2 &  64.031042 & -24.078961 & 1.05 [1.01,1.11] & \nodata&" & "&\\
14.3 &  64.035825 & -24.081328 & 1.77 [1.75,1.79] & \nodata& "& "&\\
c15.1 &  64.026217 & -24.076019 & 0.35 [0.20,3.27] &\nodata & \nodata& \nodata&\\
c15.2 &  64.029438 & -24.078583 & \nodata &\nodata & \nodata& \nodata&\\
c15.3 &  64.035667 & -24.082050 & 2.76 [2.47,3.03] &\nodata & \nodata& \nodata&\\
16.1 &  64.024058 & -24.080894 & 1.95 [1.83,2.09] & \nodata& 1.93 [1.90,1.95]& 2.04 [2.03,2.05]&\\
16.2 &  64.028329 & -24.084542 & \nodata & \nodata& "& "&\\
16.3 &  64.031596 & -24.085769 & 1.81 [1.78,1.97] & \nodata& "&" &\\
17.1 &  64.029875 & -24.086364 & \nodata &\nodata & 2.63 [2.59,2.68]& 1.93 [1.93,1.94]&\\
17.2 &  64.028608 & -24.085986 & \nodata &\nodata & "& "&\\
17.3 &  64.023329 & -24.081581 & 2.76 [2.35,3.12] &\nodata & "& "&\\
c18.1 &  64.026075 & -24.084233 & 1.38 [1.15,2.98] &\nodata & \nodata& \nodata&\\
c18.2 &  64.025067 & -24.083350 & 2.35 [2.17,2.88] &\nodata & \nodata& \nodata&\\
c19.1 &  64.045454 & -24.061411 & \nodata &\nodata & \nodata& \nodata&\\
c19.2 &  64.044904 & -24.061069 & \nodata &\nodata & \nodata& \nodata&\\
c19.3 &  64.049688 & -24.066919 & 0.21 [0.14,0.59] &\nodata & \nodata& \nodata&\\
c20.1 &  64.041954 & -24.061286 & \nodata &\nodata & \nodata& \nodata&\\
c20.2 &  64.043658 & -24.062494 & 1.44 [0.83,2.11] &\nodata & \nodata& \nodata&\\
c20.3? &  64.047713 & -24.068653 & 4.64 [0.50,5.09] &\nodata & \nodata& \nodata&\\
c21.1 &  64.040887 & -24.062964 & 2.88 [2.74,3.06] &\nodata & \nodata& \nodata&\\
c21.2 &  64.041104 & -24.063144 & 2.60 [2.43,2.77] &\nodata & \nodata& \nodata&\\
c21.3 &  64.046029 & -24.068814 & 2.97 [2.73,3.16] &\nodata & \nodata& \nodata&\\
\hline
M0429&             &           &          &   &       & &  \\
1.1 &  67.402540 & -2.886869 & 3.95 [3.71,4.12] & 4.2 &\nodata & \nodata &\\
1.2 &  67.400768 & -2.885190 & \nodata &" &\nodata & \nodata &\\
1.3 &  67.392417 & -2.886255 & 4.11 [3.63,4.35] & "&\nodata & \nodata &\\
2.1 &  67.404692 & -2.885985 & 1.75 [1.58,1.79] & 1.79& \nodata & \nodata &\\
2.2 &  67.401004 & -2.888859 & 1.45 [1.32,1.62] & "& \nodata & \nodata &\\
2.3 &  67.395424 & -2.887437 & 1.76 [1.61,1.79] &" & \nodata & \nodata &\\
2.4 &  67.399812 & -2.883112 & 0.65 [0.60,0.72] & "& \nodata & \nodata &\\
\hline
M0647&             &           &          &   &       & &  \\
1.1 &  101.966710 & 70.248325 & \nodata & \nodata& 2.96 [2.85,3.07] & 3.84 [3.84,4.22] &\\
1.2 &  101.955440 & 70.249222 & \nodata & \nodata& "& "&\\
1.3 &  101.960700 & 70.248550 & \nodata & \nodata&" & "&\\
1.4 &  101.966060 & 70.255839 & 2.41 [2.24,2.46] & \nodata& "& "&\\
1.5 &  101.952210 & 70.240018 & 2.23 [2.06,2.28] & \nodata& "&"& \\
2.1 &  102.001440 & 70.250360 & 4.64 [4.50,5.04] & 4.72 & \nodata& \nodata&\\
2.2 &  102.001460 & 70.248554 & 4.59 [4.48,4.68] & "&  \nodata& \nodata&\\
2.3 &  101.994200 & 70.239391 & 4.49 [4.35,4.58] & " &  \nodata& \nodata&\\
3.1 &  101.974410 & 70.243401 & 3.13 [2.76,3.31] & \nodata& 2.22 [2.04,2.23]& 3.14 [3.09,3.19]& \\
3.2 &  101.972440 & 70.242656 & 3.06 [2.88,3.23] & \nodata& "& "&\\
4.1 &  101.928080 & 70.249264 & \nodata & \nodata& 2.84 [2.83,3.25] & 2.31 [2.28,2.37] & \\
4.2 &  101.928910 & 70.245689 & 2.01 [1.91,2.12] & \nodata& "& "&\\
4.3 &  101.938950 & 70.257192 & 2.03 [1.82,2.25] & \nodata& "& "&\\
5.1 &  101.920980 & 70.251528 & 6.53 [6.26,6.86] & 6.53 & \nodata& \nodata & \\
5.2 &  101.921550 & 70.242917 & 6.53 [6.00,7.16] & " &\nodata & \nodata & \\
c6.1 &  101.982280 & 70.243251 & 7.34 [3.94,7.90] & \nodata& \nodata & \nodata & \\
c6.2 &  101.971320 & 70.239700 & 4.30 [2.56,6.81] & \nodata& \nodata & \nodata & \\
c6.3 &  101.981060 & 70.260577 & 2.52 [2.17,6.05] & \nodata& \nodata & \nodata & \\
7.1 &  101.962100 & 70.255540 & 2.24 [2.11,2.35] & \nodata& 1.91 [1.85,1.94]& 1.79 [1.75,1.79] &\\
7.2 &  101.952860 & 70.249976 & 2.74 [2.52,3.18] & \nodata&"&"& \\
7.3 &  101.948870 & 70.239797 & \nodata &\nodata &"&"& \\
c8.1 &  101.952230 & 70.254284 & 2.34 [2.21,2.41] & \nodata&\nodata & \nodata & \\
c8.2 &  101.947900 & 70.253647 & 2.14 [1.89,2.30] & \nodata& \nodata & \nodata & \\
c9.1 &  101.932450 & 70.250107 & 5.75 [5.32,5.98] &\nodata & \nodata & \nodata & \\
c9.2 &  101.954390 & 70.260499 & 5.71 [5.45,5.86] &\nodata & \nodata & \nodata & \\
c9.3 &  101.937450 & 70.239756 & 5.59 [5.28,5.79] &\nodata & \nodata & \nodata & \\
c10.1 &  101.919490 & 70.249056 & 6.67 [6.27,7.28] &\nodata & \nodata & \nodata & \\
c10.2 &  101.920490 & 70.244863 & 7.62 [1.05,8.03] &\nodata & \nodata & \nodata & \\
c11.1 &  101.978410 & 70.253044 & 2.70 [2.47,3.03] &\nodata & \nodata & \nodata & \\
c11.2 &  101.979890 & 70.249108 & \nodata &\nodata & \nodata & \nodata & \\
c11.3 &  101.965730 & 70.240262 & 0.41 [0.12,0.53] &\nodata & \nodata & \nodata & \\
c12.1 &  101.965030 & 70.246889 & \nodata &\nodata & \nodata & \nodata & \\
c12.2 &  101.955950 & 70.242749 & 2.39 [1.83,2.45] & \nodata& \nodata & \nodata & \\
c12.3 &  101.967740 & 70.258397 & 2.39 [1.82,2.46] & \nodata& \nodata & \nodata & \\
\hline
M0717&             &           &          &   &       & &  \\
1.1 &  109.395270 & 37.741219 & 3.08 [3.03,3.12] & -2.963 & \nodata & \nodata & \citet{Limousin2012_M0717} \\
1.2 &  109.393810 & 37.740119 & 3.13 [3.07,3.16] & "& \nodata & \nodata & \\
1.3 &  109.390930 & 37.738300 & 3.18 [3.12,3.24] & "& \nodata & \nodata & \\
1.4 &  109.384310 & 37.736981 & 3.23 [3.12,3.38] & "& \nodata & \nodata & \\
1.5 &  109.405770 & 37.761375 & 3.13 [2.92,3.24] & "& \nodata & \nodata & \\
c2.1 &  109.392760 & 37.741050 & 2.92 [0.33,3.31] &\nodata &\nodata & \nodata &  \\
c2.2 &  109.390380 & 37.739250 & 2.92 [2.65,3.10] & \nodata& \nodata& \nodata & \\
3.1 &  109.398520 & 37.741511 & 2.02 [1.90,2.17] & -1.850 & \nodata& \nodata & \citet{Limousin2012_M0717}\\
3.2 &  109.394400 & 37.739189 & 1.89 [1.84,2.02] & "& \nodata& \nodata & \\
c3.3 &  109.407090 & 37.753850 & 1.99 [1.85,2.17] & "& \nodata& \nodata & \\
4.1 &  109.381000 & 37.750431 & 1.81 [1.48,1.85] &\nodata & 1.72 [1.69,1.72]& \nodata&\\
4.2 &  109.376350 & 37.744639 & 1.83 [1.80,1.95] & \nodata& "& \nodata&\\
4.3 &  109.390950 & 37.763269 & 2.43 [2.39,2.47] & \nodata& "& \nodata&\\
5.1 &  109.379870 & 37.746869 & 4.55 [4.43,4.67] &\nodata & 3.44 [3.41,3.45] &  \nodata&\\
5.2 &  109.377890 & 37.742831 & 4.55 [4.42,4.71] &\nodata &" & \nodata&\\
5.3 &  109.400000 & 37.767431 & 4.54 [4.42,4.69] & \nodata& "& \nodata&\\
6.1 &  109.364310 & 37.757100 & 2.44 [2.29,2.68] &\nodata & 1.95 [1.95,1.97]& \nodata&\\
6.2 &  109.362670 & 37.752750 & 2.45 [2.24,2.62] &\nodata & "& \nodata&\\
6.3 &  109.373890 & 37.769781 & 2.49 [0.12,2.76] &\nodata & "& \nodata&\\
7.1 &  109.366540 & 37.766361 & 1.64 [1.25,2.52] & \nodata& 2.09 [2.09,2.11]& \nodata&\\
7.2 &  109.365030 & 37.764131 & 2.36 [0.11,2.76] & \nodata& "& \nodata&\\
7.3 &  109.359000 & 37.751831 & 2.34 [2.08,2.77] &\nodata & "& \nodata&\\
8.1 &  109.366590 & 37.769669 & 3.39 [2.75,3.53] &\nodata & 2.71 [2.64,2.71]& \nodata&\\
8.2 &  109.362040 & 37.763169 & 3.41 [3.24,3.50] & \nodata& "& \nodata&\\
8.3 &  109.356440 & 37.751861 & 3.38 [3.14,3.52] &\nodata & "& \nodata&\\
12.1 &  109.385160 & 37.751889 & 1.76 [1.60,1.78] & \nodata& 1.73 [1.72,1.74]& \nodata&\\
12.2 &  109.377570 & 37.742919 & 1.77 [1.43,1.79] & \nodata&" & \nodata&\\
12.3 &  109.391210 & 37.760661 & 1.78 [1.66,1.79] & \nodata& "& \nodata&\\
13.1 &  109.385510 & 37.750639 & 3.17 [3.09,3.22] &-2.547& \nodata& \nodata&\citet{Limousin2012_M0717}\\
13.2 &  109.377540 & 37.739681 & 3.05 [2.62,3.15] & "& \nodata& \nodata&\\
13.3 &  109.396180 & 37.763389 & 2.48 [2.42,2.59] & "&\nodata& \nodata&\\
14.1 &  109.388770 & 37.752211 & 1.81 [1.78,1.88] & -1.850& \nodata& \nodata&\citet{Limousin2012_M0717}\\
14.2 &  109.379630 & 37.739700 & 1.87 [1.81,2.03] & "& \nodata& \nodata&\\
14.3 &  109.396150 & 37.760331 & 1.82 [1.79,1.94] & "& \nodata& \nodata&\\
15.1 &  109.367720 & 37.772011 & 3.14 [2.63,3.37] & -2.405& \nodata& \nodata&\citet{Limousin2012_M0717}\\
15.2 &  109.358710 & 37.760081 & 3.14 [3.06,3.34] & "& \nodata& \nodata&\\
15.3 &  109.356600 & 37.754500 & 3.88 [3.69,4.07] &" & \nodata& \nodata&\\
16.1 &  109.369120 & 37.773300 & 4.38 [3.94,4.46] & \nodata& 3.29 [3.28,3.39]& \nodata&\\
16.2 &  109.358540 & 37.759581 & \nodata & \nodata& "& \nodata&\\
16.3 &  109.356920 & 37.753731 & 4.54 [4.49,4.62] & \nodata& "&\nodata&\\
17.1 &  109.369360 & 37.771819 & 3.43 [3.08,3.59] & \nodata& 2.71 [2.64,2.71]& \nodata&\\
17.2 &  109.359400 & 37.758839 & \nodata & \nodata& "& \nodata&\\
17.3 &  109.358190 & 37.753531 & 3.43 [3.24,3.63] & \nodata& "& \nodata&\\
18.1 &  109.364190 & 37.768639 & 3.18 [1.61,3.34] &\nodata &2.43 [2.43,2.48] & \nodata&\\
18.2 &  109.361180 & 37.764350 & 3.25 [2.68,3.38] & \nodata& "& \nodata&\\
\hline
M0744&             &           &     &    &       & &  \\
1.1 &  116.201060 & 39.460335 & \nodata & 4.32 &\nodata & \nodata & \\
1.2 &  116.205880 & 39.468152 & \nodata & "& \nodata& \nodata & \\
1.3 &  116.202070 & 39.454292 & 4.32 [4.27,4.37] &" & \nodata&  \nodata & \\
2.1 &  116.232480 & 39.458937 & 4.62 [4.50,4.77] & 4.59 & \nodata&  \nodata & \\
2.2 &  116.232480 & 39.458215 & 4.57 [4.31,4.85] & "& \nodata&  \nodata & \\
3.1 &  116.231000 & 39.459690 & 3.90 [3.48,4.25] & 3.75 & \nodata&  \nodata & \\
3.2 &  116.231150 & 39.458907 & 3.73 [3.53,3.89] &" & \nodata&  \nodata & \\
c4.1 &  116.212400 & 39.460382 & 1.14 [1.10,1.17] & \nodata& \nodata& \nodata & \\
c4.2 &  116.212050 & 39.459419 & 1.17 [1.13,1.22] & \nodata& \nodata& \nodata & \\
c4.3 &  116.212010 & 39.459901 & 0.62 [0.59,0.71] & \nodata& \nodata& \nodata & \\
5.1 &  116.218480 & 39.457794 & \nodata & \nodata& 1.91 [1.86,1.95]& 1.64 [1.51,1.77] & \\
5.2 &  116.217390 & 39.458095 & 3.50 [3.29,4.12] &\nodata & "& "&\\
6.1 &  116.223880 & 39.460511 & 3.26 [3.20,3.39] & \nodata& 2.50 [2.43,2.58]& 3.72 [3.52,4.12] & \\
6.2 &  116.221070 & 39.458733 & 0.21 [0.14,0.34] &\nodata & "& "&\\
6.3 &  116.213520 & 39.447137 & 3.16 [3.05,3.26] & \nodata& "& "&\\
c7.1 &  116.196740 & 39.460256 & 3.78 [3.59,3.93] & \nodata&  \nodata& \nodata & \\
c7.2 &  116.197120 & 39.462719 & 0.28 [0.21,3.89] &\nodata&  \nodata& \nodata & \\
c7.3 &  116.198710 & 39.465196 & 3.84 [3.50,4.04] & \nodata&  \nodata& \nodata & \\
8.1 &  116.217820 & 39.459320 & 1.58 [1.48,1.95] & \nodata& 1.51 [1.44,1.51]& 2.12 [1.71,2.16] & \\
8.2 &  116.219020 & 39.458494 & \nodata & \nodata&"& "&\\
c9.1 &  116.197180 & 39.459738 & 3.86 [0.47,4.10] & \nodata&  \nodata& \nodata & \\
c9.2 &  116.197390 & 39.457806 & 3.87 [0.26,4.07] & \nodata&  \nodata& \nodata & \\
c9.3 &  116.199600 & 39.465631 & \nodata & \nodata&  \nodata& \nodata & \\
c10.1 &  116.219600 & 39.454804 & 6.56 [5.97,7.18] & \nodata&  \nodata& \nodata & \\
c10.2 &  116.219760 & 39.453353 & 6.59 [6.30,6.96] & \nodata&  \nodata& \nodata & \\ 
\hline
M1115&             &           &          &   &       & &  \\
1.1 &  168.966850 & 1.494233 & \nodata &2.42 & \nodata& \nodata&\\
1.2 &  168.963490 & 1.493746 & \nodata & "& \nodata& \nodata&\\
1.3 &  168.973130 & 1.502449 & 2.42 [0.22,3.92] & "& \nodata& \nodata&\\
p1.4 &  168.963920 & 1.498683 & \nodata & "& \nodata& \nodata&\\
2.1 &  168.961850 & 1.505250 & 0.87 [0.53,1.03] &\nodata & underconstrained& underconstrained&\\
2.2 &  168.966820 & 1.506862 & 2.71 [2.50,3.01] & \nodata& "& "&\\
2.3 &  168.958460 & 1.500295 & 2.58 [2.40,2.73] & \nodata& "& "&\\
\hline
M1149&             &           &          &   &       & &  \\
1.1 &  177.403390 & 22.402466 & 1.48 [1.44,1.54] &-1.491 & \nodata& \nodata& \citet{Smith2009M1149}\\
1.2 &  177.396990 & 22.396046 & 1.31 [1.28,1.34] & "&  \nodata& \nodata&\\
1.3 &  177.399370 & 22.397450 & 1.68 [1.57,1.80] & "&  \nodata& \nodata&\\
1.4? &  177.399880 & 22.397131 & 0.86 [0.81,0.88] & "&  \nodata& \nodata&\\
1.5 &  177.398390 & 22.398395 & \nodata &" & \nodata& \nodata&\\
2.1 &  177.390750 & 22.399858 & 3.27 [3.22,3.31] & -2.497& \nodata& \nodata&\citet{Smith2009M1149}\\
2.2 &  177.392760 & 22.403168 & 3.28 [3.25,3.34] &" & \nodata& \nodata&\\
2.3 &  177.401270 & 22.407180 & 0.19 [0.14,0.27] & "& \nodata& \nodata&\\
3.1 &  177.406590 & 22.392886 & 1.92 [1.91,2.15] & -1.894& \nodata& \nodata&\citet{Smith2009M1149}\\
3.2 &  177.405970 & 22.392377 & 1.92 [1.88,1.93] &" & \nodata& \nodata&\\
3.3 &  177.402450 & 22.389763 & 2.13 [1.89,2.22] & "& \nodata& \nodata&\\
4.1 &  177.393020 & 22.396806 & \nodata & \nodata& 2.08 [2.05,2.09]& \nodata&\\
4.2 &  177.394500 & 22.400743 & 0.68 [0.59,0.72] & \nodata& "& \nodata&\\
4.3 &  177.404230 & 22.406087 & 2.97 [2.81,3.11] & \nodata& "& \nodata&\\
5.1 &  177.399760 & 22.393024 & 2.80 [2.77,2.89] & \nodata& 1.75 [1.75,1.79]& \nodata&\\
5.2 &  177.401130 & 22.393818 & 0.02 [0.01,0.06] & \nodata&" &  \nodata&\\
5.3 &  177.407980 & 22.403505 & 2.67 [2.46,2.85] & \nodata& "&\nodata&\\
6.1 &  177.399720 & 22.392545 & 3.03 [2.74,3.14] &\nodata & 1.75 [1.75,1.78]& \nodata&\\
6.2 &  177.401820 & 22.393854 & 3.09 [0.09,3.28] &\nodata &" & \nodata&\\
6.3 &  177.408040 & 22.402530 & \nodata & \nodata& "& \nodata&\\
7.1 &  177.398960 & 22.391336 & 2.92 [2.78,3.06] & \nodata& 2.10 [2.10,2.15]& \nodata&\\
7.2 &  177.403400 & 22.394269 & 2.79 [2.49,2.88] & \nodata& "& \nodata&\\
7.3 &  177.407590 & 22.401248 & 2.97 [2.79,3.16] &\nodata &" & \nodata&\\
8.1 &  177.397710 & 22.394026 & \nodata & \nodata&1.84 [1.82,1.85] & \nodata&\\
8.2 &  177.400340 & 22.395380 & 2.99 [2.78,3.19] & \nodata& "& \nodata&\\
8.3 &  177.406850 & 22.404534 & 3.02 [2.79,3.20] & \nodata& "& \nodata&\\
c12.1 &  177.398570 & 22.389368 & 1.02 [0.96,1.07] & \nodata & \nodata& \nodata&\\
c12.2 &  177.403800 & 22.392328 & 0.85 [0.78,0.88] & \nodata& \nodata& \nodata&\\
c12.3 &  177.408250 & 22.398792 & 1.10 [1.02,1.13] & \nodata& \nodata& \nodata&\\
13.1 &  177.403720 & 22.397799 & 1.29 [1.21,1.38] &\nodata & 1.19 [1.19,1.19]& \nodata&\\
13.2 &  177.402820 & 22.396644 & \nodata & \nodata&" & \nodata&\\
13.3 &  177.400050 & 22.393863 & 1.14 [0.71,1.29] &\nodata & "& \nodata&\\
14.1 &  177.403240 & 22.427230 & 1.52 [0.85,1.67] &\nodata &1.63 [1.62,1.64] & \nodata&\\
14.2 &  177.403880 & 22.427230 & 1.59 [0.69,1.68] &\nodata &" & \nodata&\\
14.3 &  177.405150 & 22.426219 & 0.76 [0.71,0.87] &\nodata &" & \nodata&\\
14.4 &  177.403650 & 22.426417 & \nodata & \nodata& "& \nodata&\\
15.1 &  177.402200 & 22.426616 & 1.31 [1.12,2.22] & \nodata& 1.40 [1.38,1.40]& \nodata&\\
15.2 &  177.403630 & 22.425623 & \nodata &\nodata &" & \nodata&\\
15.3 &  177.404470 & 22.425496 & 1.19 [1.00,1.64] & \nodata&" & \nodata&\\
\hline
M1206&             &           &          &   &       & &  \\
1.1 &  181.544820 & -8.799540 & \nodata & -1.033 &  \nodata& \nodata& \citet{Ebeling2009,Zitrin2012CLASH1206}\\
1.2 &  181.545150 & -8.803079 & \nodata &" &  \nodata& \nodata& \\
1.3 &  181.546760 & -8.795712 & 0.85 [0.80,0.95] & "&  \nodata& \nodata& \\
2.1 &  181.560100 & -8.809543 & 3.28 [3.22,3.37] & -3.03 &  \nodata& \nodata& \citet{Zitrin2012CLASH1206}\\
2.2 &  181.562510 & -8.804523 & 0.29 [0.20,0.40] & "&  \nodata& \nodata& \\
2.3 &  181.562550 & -8.796850 & 3.25 [3.17,3.28] &" &  \nodata& \nodata& \\
3.1 &  181.560570 & -8.809001 & 3.31 [3.25,3.37] & "&  \nodata& \nodata& \citet{Zitrin2012CLASH1206}\\
3.2 &  181.562510 & -8.804903 & 0.18 [0.12,0.23] & "&  \nodata& \nodata& \\
3.3 &  181.562650 & -8.796669 & 3.31 [3.23,3.37] & "&  \nodata& \nodata& \\
4.1 &  181.552480 & -8.795026 & 3.02 [2.89,3.09] & -2.54 &  \nodata& \nodata& \citet{Zitrin2012CLASH1206}\\
4.2 &  181.546600 & -8.797464 & 2.44 [2.33,2.57] & "&  \nodata& \nodata& \\
4.3 &  181.554890 & -8.800172 & 2.73 [2.55,3.06] & "&  \nodata& \nodata& \\
4.4 &  181.550490 & -8.799974 & 3.25 [3.18,3.32] &" &  \nodata& \nodata& \\
4.5 &  181.548840 & -8.811818 & 2.93 [2.55,3.20] & "&  \nodata& \nodata& \\
5.1 &  181.556940 & -8.801761 & 1.87 [1.81,2.07] & \nodata& 1.53 [1.44,1.53]& 1.51 [1.48,1.54] & \\
5.2 &  181.556750 & -8.796073 & 1.82 [1.55,1.92] &\nodata & "& " & \\
5.3 &  181.552480 & -8.809435 & 1.82 [1.52,1.94] & \nodata& "& " & \\
6.1 &  181.543270 & -8.797807 & 2.15 [1.25,2.24] &\nodata & 2.21 [2.09,2.23]& 1.79 [1.69,1.80] & \\
6.2 &  181.544370 & -8.807485 & 1.28 [1.20,1.30] & \nodata& "& " & \\
6.3 &  181.546720 & -8.793148 & 2.24 [2.13,2.30] & \nodata& "& " & \\
7.1 &  181.566570 & -8.804487 & 3.92 [3.65,4.09] &\nodata & 2.53 [2.43,2.71] & 4.41 [4.33,5.09] & \\
7.2 &  181.566470 & -8.804740 & \nodata &\nodata & " & "&\\
7.3 &  181.566470 & -8.805137 & 3.85 [3.59,4.06] & \nodata& " &"& \\
7.4 &  181.566270 & -8.806311 & 4.02 [0.23,4.16] &\nodata & " &"& \\
7.5 &  181.565600 & -8.807701 & 3.85 [3.63,4.02] & \nodata& " & "&\\
8.1 &  181.551380 & -8.791307 & 5.54 [5.33,5.67] & -5.703 &  \nodata& \nodata& CLASH-VLT\\
8.2 &  181.544090 & -8.797085 & 5.48 [5.27,5.62] & "&  \nodata& \nodata& \\
8.3 &  181.555220 & -8.801057 & 5.49 [5.20,5.66] & "&  \nodata& \nodata& \\
8.4 &  181.547220 & -8.812432 & 5.21 [5.00,5.47] &" &  \nodata& \nodata& \\
c9.1 &  181.549980 & -8.796362 & 1.76 [1.69,1.78] &\nodata &  \nodata& \nodata& \\
c9.2 &  181.548130 & -8.797066 & 1.69 [1.58,1.77] &\nodata &  \nodata& \nodata& \\
c9.3/c10.3 &  181.552200 & -8.800407 & 0.82 [0.78,0.87] &\nodata &  \nodata& \nodata& \\
c9.4/c10.4 &  181.551350 & -8.800335 & \nodata & \nodata&  \nodata& \nodata& \\
c9.5? &  181.548280 & -8.807936 & 3.45 [0.51,4.13] &\nodata &  \nodata& \nodata& \\
c10.1 &  181.550560 & -8.795712 & 1.56 [1.44,1.65] & \nodata& \nodata& \nodata& \\
c10.2 &  181.547200 & -8.797987 & 1.59 [1.53,1.75] & \nodata&  \nodata& \nodata& \\
c10.5? &  181.547670 & -8.808117 & \nodata & \nodata&  \nodata& \nodata& \\
c11.1 &  181.549900 & -8.800497 & \nodata &\nodata & \nodata& \nodata& \\
c11.2 &  181.548990 & -8.800136 & \nodata & \nodata&  \nodata& \nodata& \\
c11.3 &  181.554520 & -8.801111 & 1.58 [1.37,1.75] & \nodata&  \nodata& \nodata& \\
c11.4 &  181.553670 & -8.795749 & 1.58 [1.43,1.73] & \nodata&  \nodata& \nodata& \\
c11.5 &  181.549960 & -8.808893 & 1.23 [1.13,1.51] & \nodata&  \nodata& \nodata& \\
12.1 &  181.557590 & -8.803061 & 0.26 [0.19,3.64] & \nodata&3.61 [3.47,3.73] & 3.14 [2.95,3.39] & \\
12.2 &  181.551750 & -8.810969 & 3.55 [3.47,3.84] &\nodata &" & " & \\
12.3 &  181.556000 & -8.791668 & 3.90 [3.34,4.19] & \nodata& "& " & \\
13.1 &  181.559040 & -8.801436 & 3.01 [2.59,3.16] &\nodata & 2.29 [2.13,2.37]& 2.38 [2.30,2.43]  & \\
13.2 &  181.558710 & -8.796200 & 2.97 [2.59,3.17] & \nodata& "& " & \\
13.3 &  181.553760 & -8.811403 & 3.11 [2.50,3.25] & \nodata& "& " & \\
\hline
M1311&             &           &          &   &       & &  \\
1.1 &  197.765370 & -3.177379 & 5.82 [5.38,6.43] & 5.82 & \nodata& \nodata&\\
1.2 &  197.755200 & -3.179726 & 5.84 [5.68,6.00] & "& \nodata& \nodata&\\
2.1 &  197.761640 & -3.178932 & 2.40 [1.81,2.61] & 2.40& \nodata& 3.75 [2.85,4.05] &\\
2.2 &  197.759620 & -3.180990 & 2.43 [2.01,2.75] &" & \nodata& "&\\
2.3 &  197.758730 & -3.174978 & 2.39 [1.42,2.62] &" & \nodata&"&\\
c3.1 &  197.755640 & -3.176007 & 2.44 [2.40,2.48] & \nodata& \nodata& \nodata&\\
c3.2 &  197.763590 & -3.179239 & 2.44 [2.40,2.56] & \nodata& \nodata& \nodata&\\
c3.3 &  197.756890 & -3.177307 & 0.14 [0.11,0.18] & \nodata& \nodata& \nodata&\\
\hline
M1423&             &           &          &   &       & &  \\
1.1 &  215.957700 & 24.074599 & 2.79 [2.60,2.94] & -2.84 & \nodata& \nodata& \citet{Limousin2010M1423}\\
1.2 &  215.949530 & 24.081749 & 2.83 [2.68,3.02] &" & \nodata& \nodata&\\
1.3 &  215.944380 & 24.080475 & 2.81 [2.74,2.92] &"& \nodata& \nodata&\\
1.4 &  215.945860 & 24.076367 & 2.85 [2.69,2.98] &" & \nodata& \nodata&\\
2.1 &  215.946880 & 24.083714 & 1.77 [1.66,1.79] & -1.78 & \nodata& \nodata& \citet{Limousin2010M1423}\\
2.2 &  215.951940 & 24.083402 & 1.79 [1.75,1.97] & "& \nodata& \nodata&\\
2.3 &  215.955190 & 24.081155 & 1.78 [1.59,1.80] & "& \nodata& \nodata&\\
3.1 &  215.955850 & 24.077173 & 2.04 [1.89,2.13] & \nodata& 1.83 [1.80,1.94]& 1.83 [1.82,1.86] & \\
3.2 &  215.950240 & 24.082139 & 1.87 [1.64,1.98] & \nodata& "& "&\\
3.3 &  215.945910 & 24.081723 & 1.87 [1.68,1.97] &\nodata &" & "&\\
3.4 &  215.948130 & 24.077147 & 0.77 [0.69,0.84] & \nodata& "& "&\\
3.5 &  215.949020 & 24.078083 & \nodata & \nodata&" &"&\\
c4.1 &  215.945550 & 24.072431 & 6.47 [6.15,6.96] & \nodata& \nodata& \nodata&\\
c4.2 &  215.942780 & 24.073928 & 1.74 [0.84,1.91] & \nodata& \nodata& \nodata&\\
c4.3 &  215.942100 & 24.079419 & 1.59 [0.99,6.48] & \nodata& \nodata& \nodata&\\
\hline
M1532&             &           &          &   &       & &  \\
c1.1 &  233.226070 & 30.347161 & 3.27 [3.14,3.37]  & \nodata & \nodata &\nodata &\\
c1.2 &  233.223750 & 30.347775 & \nodata  & \nodata & \nodata &\nodata &\\
c1.3? &  233.221530 & 30.351928 & \nodata  & \nodata & \nodata &\nodata &\\
\hline
M1720&             &           &          &   &       & &  \\
1.1 &  260.073340 & 35.612092 & 3.25 [3.11,3.28] & 3.25& \nodata& \nodata&\\
1.2 &  260.076510 & 35.609762 & 3.28 [3.20,3.39] & "&\nodata & \nodata&\\
c1.3 &  260.069690 & 35.603750 & 3.00 [2.78,3.16] &\nodata &\nodata & \nodata&\\
c1.4 &  260.061120 & 35.611116 & 3.48 [0.34,3.65] & \nodata& \nodata& \nodata&\\
2.1 &  260.065720 & 35.605664 & 0.42 [0.41,0.80] &\nodata & 0.96 [0.94,1.01]& 0.86 [0.84,0.87] & \\
2.2 &  260.067160 & 35.604617 & 0.82 [0.03,0.83] & \nodata& "& "&\\
2.3 &  260.074940 & 35.605808 & 0.54 [0.43,0.69] &\nodata & "& "&\\
c2.4 &  260.069210 & 35.609239 & \nodata & \nodata&  "& "&\\
3.1 &  260.067560 & 35.609456 & 1.56 [1.47,1.67] & \nodata& 1.83 [1.77,2.11]& 1.75 [1.63,1.79] & \\
3.2 &  260.078160 & 35.604887 & 1.56 [1.43,1.73] & \nodata& "& "&\\
4.1 &  260.066450 & 35.604599 & 2.76 [2.75,2.86] & \nodata& 2.40 [2.12,2.47]& 2.50 [2.38,2.65] & \\
4.2 &  260.079160 & 35.606620 & 2.65 [2.56,2.75] &\nodata & "& "&\\
4.3 &  260.069520 & 35.606874 & \nodata & \nodata& "& "&\\
c5.1 &  260.081780 & 35.607704 & 5.31 [5.17,5.58] &\nodata & \nodata& \nodata&\\
c5.2 &  260.067470 & 35.606025 & \nodata & \nodata&\nodata& \nodata&\\
6.1 &  260.075160 & 35.609040 & 4.79 [3.99,5.30] &\nodata & underconstrained& underconstrained&\\
6.2 &  260.076070 & 35.607343 & 4.79 [0.75,5.11] & \nodata& "& "&\\
c6.3 &  260.057410 & 35.608408 & 3.40 [0.47,3.93] &\nodata & \nodata& \nodata&\\
c6.4 &  260.074090 & 35.603425 & 5.59 [4.96,5.88] & \nodata& \nodata& \nodata&\\
7.1 &  260.063280 & 35.599561 & 4.31 [4.18,4.44] &4.31 &\nodata& \nodata&\\
7.2 &  260.064280 & 35.599218 & 0.57 [0.43,4.63] &" & \nodata& \nodata&\\
7.3 &  260.069580 & 35.598658 & 0.57 [0.16,4.34] & "& \nodata& \nodata&\\
\hline
M1931&             &           &          &   &       & &  \\
1.1 &  292.960710 & -26.569197 & 1.82 [1.79,1.94] & -1.833& \nodata&\nodata& CLASH-VLT\\
1.2 &  292.957840 & -26.568583 & 1.83 [1.80,1.95] &" & \nodata&\nodata&\\
1.3 &  292.949620 & -26.570605 & 2.43 [2.39,2.49] &" & \nodata&\nodata&\\
2.1 &  292.962300 & -26.568782 & 0.85 [0.72,1.18] &\nodata &2.27 [2.21,2.46] & 1.87 [1.73,2.00] & \\
2.2 &  292.955380 & -26.567969 & \nodata & \nodata& "&"&\\
2.3 &  292.951000 & -26.569233 & 2.35 [1.21,2.92] &\nodata & "&"&\\
3.1 &  292.952970 & -26.583606 & 0.42 [0.39,0.45] & -4.00 & \nodata&\nodata& CLASH-VLT\\
3.2 &  292.953920 & -26.583804 & \nodata & "&\nodata&\nodata&\\
3.3 &  292.965490 & -26.581962 & 3.98 [3.67,4.21] &" & \nodata&\nodata&\\
4.1 &  292.951990 & -26.582811 & 3.13 [2.28,3.51] & \nodata&2.32 [2.19,2.64] & 3.17 [2.44,3.29] & \\
4.2 &  292.955440 & -26.583678 & 3.33 [3.13,3.57] & \nodata& "&"&\\
4.3 &  292.964680 & -26.581764 & 2.72 [0.33,3.10] & \nodata& "&"&\\
c5.1? &  292.953080 & -26.588787 & 2.83 [0.58,3.29] &\nodata &\nodata &\nodata&\\
c5.2 &  292.956530 & -26.589058 & 3.11 [0.27,3.47] & \nodata &\nodata &\nodata&\\
c5.3? &  292.963590 & -26.587144 & \nodata & \nodata &\nodata &\nodata&\\
c6.1 &  292.953760 & -26.586061 & 3.50 [3.20,4.25] & \nodata &\nodata &\nodata&\\
c6.2 &  292.955540 & -26.586314 & 3.55 [3.31,4.06] &\nodata &\nodata &\nodata&\\
c6.3? &  292.963110 & -26.584255 & \nodata & \nodata &\nodata &\nodata&\\
c7.1? &  292.955070 & -26.590304 & 3.49 [3.38,3.52] & \nodata &\nodata &\nodata&\\
c7.2? &  292.955780 & -26.590232 & 3.44 [3.26,3.51] & \nodata &\nodata &\nodata&\\
c7.3? &  292.961170 & -26.590051 & 0.29 [0.20,0.33] & \nodata &\nodata &\nodata&\\
\hline
M2129&             &           &          &   &       & &  \\
1.1 &  322.359660 & -7.690864 & 0.85 [0.82,0.88] & -1.364 & \nodata&\nodata&\\
1.2 &  322.359240 & -7.690936 & 0.98 [0.93,1.01] & "& \nodata&\nodata&\\
1.3 &  322.357640 & -7.691153 & 1.14 [1.10,1.17] & "& \nodata&\nodata&\\
1.4 &  322.357110 & -7.691081 & 1.16 [1.10,1.19] &" & \nodata&\nodata&\\
1.5 &  322.358620 & -7.694890 & 1.22 [1.18,1.26] & "& \nodata&\nodata&\\
1.6 &  322.357950 & -7.685881 & 1.15 [1.11,1.18] & "&\nodata&\nodata&\\
2.1 &  322.350240 & -7.688805 & 2.37 [2.33,2.45] &\nodata & 2.61 [2.43,2.62]& 1.79 [1.77,1.88]&\\
2.2 &  322.350110 & -7.689492 & 1.11 [1.07,1.16] &\nodata & "&"&\\
2.3 &  322.350990 & -7.695793 & 2.59 [2.44,2.72] & \nodata& "&"&\\
3.1 &  322.366400 & -7.686747 & 3.17 [3.00,3.29] &\nodata & 2.64 [2.52,2.68]& 1.69 [1.62,1.77] &\\
3.2 &  322.366930 & -7.688282 & \nodata &\nodata & "&"&\\
c3.3 &  322.366650 & -7.695251 & 3.13 [2.98,3.27] &\nodata &" &"&\\
4.1 &  322.366510 & -7.686892 & 3.33 [3.26,3.46] & \nodata& 1.48 [1.48,1.53]& 1.76 [1.73,1.79] & \\
4.2 &  322.366950 & -7.688228 & \nodata & \nodata& "&"&\\
c4.3 &  322.366800 & -7.694980 & 2.35 [2.19,2.45] &\nodata & \nodata&\nodata&\\
5.1 &  322.364210 & -7.693897 & 2.41 [1.90,2.71] & \nodata& 1.96 [1.95,2.11]& 1.29 [1.27,1.36] & \\
5.2 &  322.364600 & -7.691333 & 2.55 [2.22,2.71] & \nodata& "&"&\\
c5.3 &  322.362460 & -7.684906 & 2.41 [1.12,3.00] & \nodata& "&"&\\
6.1 &  322.350930 & -7.693356 & 6.23 [5.99,6.49] & 6.5 & \nodata&\nodata&\\
6.2 &  322.353240 & -7.697508 & 6.45 [5.82,7.00] & "& \nodata&\nodata&\\
6.3 &  322.353940 & -7.681655 & 6.46 [0.78,7.31] & "& \nodata&\nodata&\\
7.1 &  322.355140 & -7.693861 & \nodata & \nodata& 1.61 [1.54,1.61]& 1.44 [1.37,1.45]& \\
7.2 &  322.355720 & -7.694385 & 2.20 [1.33,2.68] &\nodata &" &"&\\
7.3 &  322.356120 & -7.685068 & 3.48 [2.91,3.83] &\nodata & "&"&\\
8.1 &  322.357220 & -7.694385 & 1.38 [1.20,1.49] &\nodata & 1.54 [1.53,1.62]& 1.24 [1.23,1.30] & \\
8.2 &  322.356230 & -7.691731 & \nodata & \nodata& "&"& \\
8.3 &  322.356720 & -7.685574 & 1.38 [1.12,1.55] &\nodata & "&" & \\
\hline
MS2137&             &           &          &   &       & &  \\
1.1 &  325.064750 & -23.657303 & \nodata & -1.501 & \nodata& \nodata&\\
1.2 &  325.062380 & -23.657014 & 1.77 [1.72,1.79] &" &\nodata& \nodata&\\
1.3 &  325.066820 & -23.665356 & 1.77 [1.66,1.79]&" &\nodata& \nodata&\\
1.4 &  325.059050 & -23.661456 & 0.36 [0.33,0.39]&" &\nodata& \nodata&\\
2.1 &  325.063150 & -23.659271 & \nodata&-1.501 &\nodata& \nodata&\\
2.2 &  325.063030 & -23.660210 & \nodata&" &\nodata& \nodata&\\
2.3 &  325.066050 & -23.666926 & 1.14 [0.64,1.15]&" &\nodata& \nodata&\\
3.1 &  325.065300 & -23.662719 & 3.12 [3.00,3.25] & -3.09 &\nodata& \nodata&\\
3.2 &  325.057370 & -23.655244 & 3.19 [0.12,3.27] &" & \nodata& \nodata&\\
c3.3 &  325.063920 & -23.661781 & \nodata & \nodata&\nodata& \nodata&\\
\hline
RXJ1347&         &           &          &   &       & &  \\
1.1 &  206.887460 & -11.757483 & 2.40 [2.37,2.47]&  2.22 &   \nodata    &\nodata &  \\
1.2 &  206.885100 & -11.748390 & 2.09 [1.94,2.21]& "  &    \nodata   &\nodata &  \\
1.3 &  206.878690 & -11.753364 & 0.55 [0.39,0.60]& "  &  \nodata     & \nodata&  \\
1.4 &  206.877560 & -11.759367 & 2.10 [1.91,2.38]&  " &  \nodata     & \nodata&  \\
1.5 &  206.869500 & -11.747310 & 2.39 [2.07,2.46]&  " &  \nodata     &\nodata &  \\
2.1 &  206.882540 & -11.764379 & 1.78 [1.75,1.80]& -1.75  &  \nodata     & \nodata&  \citet{Halkola2008RXJ1347,Bradac2008rxj1347}\\
2.2 &  206.871940 & -11.761049 & 1.78 [1.76,1.80]& "  &   \nodata    & \nodata&  \\
2.3 &  206.871740 & -11.760856 & 1.78 [1.76,1.79]&  " &  \nodata     &\nodata &  \\
3.1 &  206.878320 & -11.749194 & \nodata& \nodata  &    1.64 [1.62,1.67]   & 2.15 [2.11,2.15] &  \\
3.2 &  206.878240 & -11.749660 & \nodata&  \nodata &    "   & "&  \\
p3.3 &  206.885780 & -11.762097 & \nodata&  \nodata &    \nodata   & \nodata&  \\
4.1 &  206.884050 & -11.741763 & 3.53 [3.42,3.81]&  \nodata &   3.70 [3.63,3.78]    &6.28 [6.12,6.28] &  \\
4.2 &  206.882860 & -11.741210 & 3.58 [3.49,3.81]& \nodata  &   "    & "&  \\
4.3 &  206.892300 & -11.751560 & 3.66 [3.52,3.85]& \nodata  &   "    & "&  \\
5.1 &  206.866510 & -11.765655 & 1.42 [1.34,1.49]& \nodata  &   1.86 [1.83,1.88]    & 1.18 [1.17,1.18]&  \\
5.2 &  206.865710 & -11.765160 & \nodata& \nodata  &  "     &" &  \\
5.3 &  206.865380 & -11.764187 & 1.13 [1.02,1.28]& \nodata  &   "    & "&  \\
6.1 &  206.879140 & -11.749135 & 4.60 [0.57,5.00]& \nodata  &   1.91 [1.86,1.92]   &1.65 [1.65,1.67] &  \\
6.2 &  206.878910 & -11.749671 & \nodata& \nodata  &    "   & "&  \\
c6.3? &  206.886800 & -11.762416 & \nodata& \nodata  &   \nodata    & \nodata&  \\
c8.1 &  206.882320 & -11.742199 & 6.63 [6.36,7.00]& \nodata  &    \nodata   &\nodata &  \\
c8.2 &  206.875980 & -11.741229 & 6.66 [5.99,7.25]&  \nodata & \nodata      & \nodata&  \\
c8.3? &  206.891250 & -11.752631 & 7.33 [6.40,7.83]& \nodata  &   \nodata    & \nodata&  \\\
c8.3? &  206.888630 & -11.754307 & 6.33 [6.02,6.73]&  \nodata &   \nodata    & \nodata\nodata&  \\
c9.1 &  206.882740 & -11.769604 & 1.75 [0.90,1.98]& \nodata  &   \nodata    &\nodata &  \\
c9.2 &  206.872840 & -11.765734 & 1.58 [1.38,1.68]&\nodata   &   \nodata    & \nodata&  \\
c9.3 &  206.871810 & -11.765145 & \nodata& \nodata  &  \nodata     &\nodata &  \\
c9.4? &  206.863800 & -11.755502 & 2.06 [1.91,2.20]&  \nodata & \nodata      & \nodata&  \\
\hline
RXJ2129&           &           &          &   &       & &  \\
1.1 &  322.420380 & 0.088319 & 1.45 [1.39,1.55]& -1.522  &    \nodata   & \nodata& \citet{Belli2013Clusters} \\
1.2 &  322.420170 & 0.089764 & 1.55 [1.48,1.62]&  " &    \nodata   & \nodata&  \\
1.3 &  322.417960 & 0.093267 & 1.45 [1.38,1.56]&  " &    \nodata   &\nodata &  \\
2.1 &  322.418540 & 0.084889 & 1.54 [1.48,1.59]& \nodata  &  1.47 [1.36,1.62]     &1.46 [1.32,1.85] &  \\
2.2 &  322.416950 & 0.090306 & 0.99 [0.94,1.03]& \nodata  &    "&" &  \\
2.3 &  322.415900 & 0.091497 & 1.12 [1.08,1.16]&  \nodata &    "   & "&  \\
3.1/4.1 &  322.418500 & 0.085467 & 0.72 [0.68,0.80]& \nodata  &    1.33 [1.06,1.44]   & 1.69 [1.37,2.04] &  \\
3.2/4.2 &  322.417670 & 0.090269 & 0.42 [0.35,0.45]& \nodata  &    "   &" &  \\
3.3/4.3 &  322.415720 & 0.092219 & 1.39 [1.36,1.49]& \nodata  &    "   & "&  \\
5.1 &  322.416590 & 0.087742 & \nodata& \nodata  &   0.84 [0.76,0.87]    & 1.01 [0.83,1.08] &  \\
5.2 &  322.416270 & 0.088103 & \nodata& \nodata  &    "   &" &  \\
5.3 &  322.413880 & 0.091569 & 0.55 [0.45,0.70]& \nodata  &   "    & "&  \\
6.1 &  322.414910 & 0.090414 & \nodata& \nodata  &     0.73 [0.71,0.76]  & 0.61 [0.55,0.62] &  \\
6.2 &  322.415180 & 0.088951 & \nodata& \nodata  &    "   & "&  \\
6.3 &  322.416640 & 0.086749 & \nodata& \nodata  &     "  &" &  \\
c7.1 &  322.407880 & 0.082779 & \nodata&  \nodata &   \nodata    & \nodata&  \\
c7.2 &  322.407740 & 0.083197 & \nodata & \nodata  &  \nodata     &\nodata &  \\
\hline
RXJ2248&             &           &          &   &       & &  \\
1.1 &  342.195600 & -44.528406 & 1.27 [1.25,1.36]& \nodata  &   1.25 [1.19,1.30]    & 0.98 [0.96,1.02]&  \\
1.2 &  342.194840 & -44.527359 & 1.26 [1.18,1.29]& \nodata  &   "    &" &  \\\
1.3 &  342.186380 & -44.521131 & 1.22 [1.19,1.27]& \nodata  &    "   &" &  \\
2.1 &  342.179220 & -44.523586 & 1.79 [1.78,1.81]& \nodata  &    1.31 [1.30,1.34]   & 1.37 [1.34,1.38] &  \\
2.2 &  342.187850 & -44.527305 & 0.03 [0.01,1.25]& \nodata  &      " &" &  \\
2.3 &  342.193200 & -44.536532 & 1.13 [1.06,1.23]& \nodata  &      " &" &  \\
3.1 &  342.192690 & -44.531187 & \nodata& \nodata  &   1.21 [1.20,1.22]    & 1.11 [1.10,1.12] &  \\
3.2 &  342.192110 & -44.529833 & \nodata& \nodata  &   "    &" &  \\
3.3 &  342.179870 & -44.521546 & 1.22 [1.19,1.35]& \nodata  & "      & "&  \\
4.1 &  342.195550 & -44.532126 & 2.11 [1.83,2.23]&  \nodata &   1.57 [1.57,1.60]    & underconstrained &  \\
4.2 &  342.193930 & -44.528695 & 1.92 [1.15,2.62]&  \nodata &      " & "&  \\
5.1 &  342.193680 & -44.530122 & 1.58 [0.65,1.72]& \nodata  &    1.60 [1.56,1.60]   & 1.37 [1.35,1.38]&  \\
5.2 &  342.193320 & -44.529418 & 1.58 [1.09,1.76]& \nodata  &   "    &" &  \\
6.1 &  342.188440 & -44.539998 & 1.27 [1.17,1.33]& \nodata &    1.35 [1.32,1.37]   & 1.17 [1.15,1.19]&  \\
6.2 &  342.175800 & -44.532523 & 1.39 [1.35,1.48]&  \nodata &    "   &" &  \\
6.3 &  342.174200 & -44.528370 & 1.36 [1.31,1.41]&  \nodata &     "  & "&  \\
7.1 &  342.181850 & -44.540504 & 2.08 [1.88,2.19]&  \nodata &   2.25 [2.25,2.30]    & 2.04 [2.04,2.09]&  \\
7.2 &  342.174220 & -44.537109 & 1.94 [1.89,2.15]& \nodata  &    "   &" &  \\
7.3 &  342.169390 & -44.527251 & 1.91 [1.82,1.95]& \nodata  &     "  &" &  \\
8.1 &  342.180790 & -44.540883 & 2.71 [2.48,3.10]& \nodata  &    3.22 [3.03,3.22]   &4.26 [4.22,4.43] &  \\
8.2 &  342.174630 & -44.538391 & 0.18 [0.06,2.85]& \nodata  &   "    &' &  \\
8.3 &  342.167920 & -44.526221 & 2.65 [2.46,2.86]& \nodata  &   "    &" &  \\
9.1 &  342.180280 & -44.540829 & 2.83 [2.72,2.98]& \nodata  &    3.19 [3.17,3.20]   & 3.28 [3.25,3.41]&  \\
9.2 &  342.174780 & -44.538590 & 2.84 [2.76,3.04]& \nodata  &   "    &" &  \\
9.3 &  342.167820 & -44.526293 & 2.66 [2.47,2.99]& \nodata  &   "    &" &  \\
10.1 &  342.175060 & -44.541027 & 3.08 [2.94,3.17]& \nodata  &     3.84 [3.62,3.84]  & [1.99 [1.98,2.05]&  \\
10.2 &  342.173140 & -44.539998 & 3.03 [2.93,3.13]& \nodata  &    "   & "&  \\
10.3 &  342.165560 & -44.529543 & 3.04 [2.80,3.27]& \nodata  &    "   & "&  \\
11.1 &  342.190890 & -44.537471 & 6.02 [5.95,6.10]& 6.02  &   \nodata    &\nodata &  later measured $z=6.11$ \\
11.2 &  342.189020 & -44.530050 & 5.52 [5.41,5.64]&  " &   \nodata    &\nodata &  \citet{Balestra2013_z6_2248,Monna2014RXC2248}\\
11.3 &  342.171290 & -44.519812 & 6.02 [5.88,6.17]&  " &   \nodata    & \nodata&  \\
11.4 &  342.181060 & -44.534618 & 0.09 [0.03,0.17] &  " &   \nodata    &\nodata &
\enddata
\tablecomments{$\emph{Column 1:}$ Cluster abbreviated name followed by its arcs' ID . ``c'' stands for candidate (for \emph{candidates} the photo-$z$ distribution, or identification was ambiguous), and ``p'' stands for predicted location for notably missing counter images (so that absence of ``p'' does not necessarily mean that no other images are predicted), whereas an additional ``?'' sign indicates that various candidates are seen nearby and the detection is thus even more ambiguous, or that a candidate counter image is seen but not necessarily predicted by the model.\\
$\emph{Columns 2 \& 3:}$ RA and DEC in J2000.0. \\
$\emph{Column 4:}$ Photometric redshift and 95\% C.L. from the automated CLASH catalogs (best option among the IR and optical+IR catalogs automatically generated by CLASH).\\
  $\emph{Column 5:}$ Input redshift adopted for each system. If a spectroscopic redshift is available we list it with a minus sign, along with its references in the \emph{comments} column. Also, note that there may be some discrepancy between the best adopted redshift per system (which was more carefully chosen) and the mean photometric redshift from its multiple images given in the automated CLASH catalog.\\
  $\emph{Column 6:}$ Predicted and 95\% C.L. redshift by the LTM model.\\
   $\emph{Column 7:}$ Predicted and 95\% C.L. redshift by the PIEMDeNFW model.\\
    $\emph{Column 8:}$ Comments/References.}
%\tablenotetext{a}{Cluster abbreviated name followed by its arcs' ID . ``c'' stands for candidate and ``p'' for predicted location (for \emph{candidates} the photo-$z$ distribution, or identification was ambiguous), whereas an additional ``?'' sign indicates that various candidates are seen nearby and the detection is thus even more ambiguous, or that a candidate counter image is seen but not necessarily predicted by the model.}
%\tablenotetext{b}{RA and DEC in J2000.0.}
%\tablenotetext{c}{Photometric redshift and 95\% C.L. from the automated CLASH catalogs (best option among the IR and optical+IR catalogs automatically generated by CLASH).}
%\tablenotetext{d}{Input redshift adopted for each system. If a spectroscopic redshift is available we list it with a minus sign, along with its references in the \emph{comments} column. Also, note that there may be some discrepancy between the best adopted redshift per system (which was more carefully chosen) and the mean photometric redshift from its multiple images given in the automated CLASH catalog.}
%\tablenotetext{e}{Predicted and 95\% C.L. redshift by the LTM model.}
%\tablenotetext{f}{Predicted and 95\% C.L. redshift by the PIEMDeNFW model.}
%\tablenotetext{g}{Comments/References.}
 %\setlength{\tabcolsep}{0.07in}
    \end{deluxetable*}
